Safe Real-World Autonomous Driving by Learning to Predict and Plan with a Mixture of Experts

The goal of autonomous vehicles is to navigate public roads safely and comfortably. To enforce safety, traditional planning approaches rely on handcrafted rules to generate trajectories. Machine learning-based systems, on the other hand, scale with data and are able to learn more complex behaviors. However, they often ignore that agents and self-driving vehicle trajectory distributions can be leveraged to improve safety. In this paper, we propose modeling a distribution over multiple future trajectories for both the self-driving vehicle and other road agents, using a unified neural network architecture for prediction and planning. During inference, we select the planning trajectory that minimizes a cost taking into account safety and the predicted probabilities. Our approach does not depend on any rule-based planners for trajectory generation or optimization, improves with more training data and is simple to implement. We extensively evaluate our method through a realistic simulator and show that the predicted trajectory distribution corresponds to different driving profiles. We also successfully deploy it on a self-driving vehicle on urban public roads, confirming that it drives safely without compromising comfort. The code for training and testing our model on a public prediction dataset and the video of the road test are available at https://woven.mobi/safepathnet

==> figures/aggressive.tex <==
\pgfplotstableread{ %
Label aggressiveness passiveness
MinCostCC                     32                     99
MinCost                       24                     81
~                              0                      0
10                          1920                      0
9                           1766                      3
8                           1665                     24
7                            460                    240
6                            171                   1601
5                            105                     42
4                             15                   1731
3                              7                   2326
2                              1                   2631
1                              0                   3000
}\testdata
\begin{tikzpicture}
\begin{axis}[
    xbar stacked,   %
    bar width=1.8ex,
    xmin=0,         %
    ytick=data,     %
    legend style={at={(axis cs:3200,-0.7)},anchor=south east},
    yticklabels from table={\testdata}{Label},  %
    height=6.5cm,
    xlabel={Number of metric violations},
    ylabel={~~~~~~~~~~~~~Action},
]
\addplot [fill=orange!80] table [x=aggressiveness, meta=Label,y expr=\coordindex] {\testdata};   %
\addplot [fill=teal!60] table [x=passiveness, meta=Label,y expr=\coordindex] {\testdata};
\legend{Aggressiveness, Passiveness}

\end{axis}


\end{tikzpicture}

==> figures/ilk_data.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={Dataset size [\%]},
    ylabel={\ilk},
    xmin=10, xmax=100,
    ymin=0, ymax=900,
    xtick={10,25,50,100},
    legend pos=north east,
    legend cell align={left},
    ymajorgrids=true,
    grid style=dashed,
    height=6.5cm
]

\addplot[
    color=RedOrange, %
    line width=0.5mm,
    mark=square,
    ]
    coordinates {
    (10, 837.5191650390625)
    (25, 400.2679443359375)
    (50, 283.8168640136719)
    (100, 278.5482482910156)
    };
    \addlegendentry{\mincost}

    
\addplot[
    color=Cerulean, %
    line width=0.4mm,
    mark=square,
    ]
    coordinates {
    (10, 479.7998962402344)
    (25, 268.472900390625)
    (50, 197.9602813720703)
    (100, 168.9991455078125)
    };
    \addlegendentry{\mincostcc}
    
\addplot[
    color=Red, %
    line width=0.6mm,
    dashdotted,
    ]
    coordinates {
    (10, 104)
    (100, 104)
    };
    \addlegendentry{log-replay}

\end{axis}


\end{tikzpicture}

==> figures/sim_db.tex <==
\begin{tikzpicture}
  \begin{axis}[
    name=SimDBAxis,
    xmin=30, xmax=85,
    ymin=0, ymax=330,
    xlabel={Estimated Contacts},
    ylabel={Discomfort braking \\ },
    xlabel style={align=center},
    ylabel style={align=center},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.48\linewidth,
    height=0.35\linewidth,
  ]

    \node[label={\bf \ours}] at (44, 75) {};
    \addplot[
        color=RedOrange,
        line width=\ablationmarkerlinesize,
        mark=square,
        mark size=\ablationmarkersize,
        ]
        coordinates {(44, 69)};

    \node[label={ML planner~\cite{Vitelli2021SafetyNetSP}}] at (71, 45) {};
    \addplot[
        color=Cerulean,
        line width=\ablationmarkerlinesize,
        mark=triangle,
        mark size=\ablationmarkersize,
        ]
        coordinates {(71, 45)};

    \node[label={}] at (52, 240)
        {ML planner + fallback~\cite{Vitelli2021SafetyNetSP}};
    \addplot[
        color=Green,
        line width=\ablationmarkerlinesize,
        mark=o,
        mark size=\ablationmarkersize,
        ]
        coordinates {(42, 284)};
        
  \end{axis}

  \draw [-latex] ([yshift=-0.5ex, xshift=-8ex]SimDBAxis.outer south east)
    --node[below]{lower is better} ([yshift=-0.5ex, xshift=16ex]SimDBAxis.outer south west);
  \draw [-latex] ([yshift=-3ex]SimDBAxis.outer north west) ++(3ex,0) coordinate(start)
    --node[sloped,below, rotate=180] {lower is better} ([yshift=8ex]start |- SimDBAxis.outer south west);

\end{tikzpicture}


==> figures/sim_passiveness.tex <==
\begin{tikzpicture}
  \begin{axis}[
    name=SimPassivenessAxis,
    xmin=30, xmax=85,
    ymin=0, ymax=830,
    xlabel=Estimated Contacts,
    ylabel={Passiveness \\ },
    xlabel style={align=center},
    ylabel style={align=center},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.48\linewidth,
    height=0.35\linewidth,
  ]

    \node[label={\bf \ours}] at (44, 140) {};
    \addplot[
        color=RedOrange,
        line width=\ablationmarkerlinesize,
        mark=square,
        mark size=\ablationmarkersize,
        ]
        coordinates {(44, 133)};

    \node[label={ML planner~\cite{Vitelli2021SafetyNetSP}}] at (71, 90) {};
    \addplot[
        color=Cerulean,
        line width=\ablationmarkerlinesize,
        mark=triangle,
        mark size=\ablationmarkersize,
        ]
        coordinates {(71, 85)};

    \node[label={}] at (52, 610)
        {ML planner + fallback~\cite{Vitelli2021SafetyNetSP}};
    \addplot[
        color=Green,
        line width=\ablationmarkerlinesize,
        mark=o,
        mark size=\ablationmarkersize,
        ]
        coordinates {(42, 737)};
        
  \end{axis}
  \draw [-latex] ([yshift=-0.5ex, xshift=-8ex]SimPassivenessAxis.outer south east)
    --node[below]{lower is better} ([yshift=-0.5ex, xshift=16ex]SimPassivenessAxis.outer south west);
  \draw [-latex] ([yshift=-3ex]SimPassivenessAxis.outer north west) ++(3ex,0) coordinate(start)
    --node[sloped,below, rotate=180] {lower is better} ([yshift=8ex]start |- SimPassivenessAxis.outer south west);

\end{tikzpicture}

